Multi-epoch, high spatial resolution observations of multiple T Tauri systems

Context. In multiple pre-main-sequence systems the lifetime of circumstellar disks appears to be shorter than around single stars, and the actual dissipation process may depend on the binary parameters of the systems. Aims. We report high spatial resolution observations of multiple T Tauri systems at optical and infrared wavelengths. We determine if the components are gravitationally bound and orbital motion is visible, derive orbital parameters and investigate possible correlations between the binary parameters and disk states. Methods. We selected 18 T Tau multiple systems (16 binary and two triple systems, yielding $16 + 2\times2=20$ binary pairs) in the Taurus-Auriga star forming region from the survey by Leinert et al. (1993), with spectral types from K1 to M5 and separations from 0.22" (31 AU) to 5.8" (814 AU). We analysed data acquired in 2006-07 at Calar Alto using the AstraLux lucky imaging system, along with data from SPHERE and NACO at the VLT, and from the literature. Results. We found ten pairs to orbit each other, five pairs that may show orbital motion and five likely common proper motion pairs. We found no obvious correlation between the stellar parameters and binary configuration. The 10 $\mu$m infra-red excess varies between 0.1 and 7.2 magnitudes (similar to the distribution in single stars, where it is between 1.7 and 9.1), implying that the presence of the binary star does not greatly influence the emission from the inner disk. Conclusions. We have detected orbital motion in young T Tauri systems over a timescale of $\approx20$ years. Further observations with even longer temporal baseline will provide crucial information on the dynamics of these young stellar systems.

==> tables/list_pos_figs.tex <==
\includegraphics{{figures/p-lkca3b.pdf}}
\includegraphics{{figures/p-ddtaub.pdf}}
\includegraphics{{figures/p-lkca7b.pdf}}
\includegraphics{{figures/p-fvtaub.pdf}}
\includegraphics{{figures/p-fvtaucb.pdf}}
\includegraphics{{figures/p-uxtauac.pdf}}
\includegraphics{{figures/p-uxtauab.pdf}}
\includegraphics{{figures/p-fxtaub.pdf}}
\includegraphics{{figures/p-dktaub.pdf}}
\includegraphics{{figures/p-xztaub.pdf}}
\includegraphics{{figures/p-hktaub.pdf}}
\includegraphics{{figures/p-v710taub.pdf}}
\includegraphics{{figures/p-uztauab.pdf}}
\includegraphics{{figures/p-uztauac.pdf}}
\includegraphics{{figures/p-ghtaub.pdf}}
\includegraphics{{figures/p-hntaub.pdf}}
\includegraphics{{figures/p-hvtauc.pdf}}
\includegraphics{{figures/p-v999taub.pdf}}
\includegraphics{{figures/p-v1000taub.pdf}}
\includegraphics{{figures/p-rwaurb.pdf}}


==> tables/list_sed_plots_1.tex <==
\includegraphics[width=0.48\textwidth]{figures/lkca3.pdf}
\includegraphics[width=0.48\textwidth]{figures/ddtau.pdf}
\includegraphics[width=0.48\textwidth]{figures/lkca7.pdf}
\includegraphics[width=0.48\textwidth]{figures/fvtau.pdf}
\includegraphics[width=0.48\textwidth]{figures/fvtauc.pdf}
\includegraphics[width=0.48\textwidth]{figures/uxtau.pdf}
\includegraphics[width=0.48\textwidth]{figures/fxtau.pdf}
\includegraphics[width=0.48\textwidth]{figures/dktau.pdf}


==> tables/list_sed_plots_2.tex <==
\includegraphics[width=0.48\textwidth]{figures/xztau.pdf}
\includegraphics[width=0.48\textwidth]{figures/hktau.pdf}
\includegraphics[width=0.48\textwidth]{figures/v710tau.pdf}
\includegraphics[width=0.48\textwidth]{figures/uztau.pdf}
\includegraphics[width=0.48\textwidth]{figures/ghtau.pdf}
\includegraphics[width=0.48\textwidth]{figures/hntau.pdf}
\includegraphics[width=0.48\textwidth]{figures/hvtau.pdf}
\includegraphics[width=0.48\textwidth]{figures/v999tau.pdf}
\includegraphics[width=0.48\textwidth]{figures/v1000tau.pdf}
\includegraphics[width=0.48\textwidth]{figures/rwaur.pdf}


==> tables/list_temorb_figs_1.tex <==
\includegraphics[width=0.48\textwidth]{{figures/o-lkca3b.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-ddtaub.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-lkca7b.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-fvtaub.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-fvtaucb.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-uxtauac.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-uxtauab.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-fxtaub.pdf}}


==> tables/list_temorb_figs_2.tex <==
\includegraphics[width=0.48\textwidth]{{figures/o-dktaub.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-xztaub.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-hktaub.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-v710taub.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-uztauab.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-uztauac.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-ghtaub.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-hntaub.pdf}}


==> tables/list_temorb_figs_3.tex <==
\includegraphics[width=0.48\textwidth]{{figures/o-hvtauc.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-v999taub.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-v1000taub.pdf}}
\includegraphics[width=0.48\textwidth]{{figures/o-rwaurb.pdf}}


==> tables/list_timedep_figs_1.tex <==
\includegraphics[width=0.435\textwidth]{{figures/t-lkca3b.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-ddtaub.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-lkca7b.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-fvtaub.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-fvtaucb.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-uxtauac.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-uxtauab.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-fxtaub.pdf}}


==> tables/list_timedep_figs_2.tex <==
\includegraphics[width=0.435\textwidth]{{figures/t-dktaub.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-xztaub.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-hktaub.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-v710taub.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-uztauab.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-uztauac.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-ghtaub.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-hntaub.pdf}}


==> tables/list_timedep_figs_3.tex <==
\includegraphics[width=0.435\textwidth]{{figures/t-hvtauc.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-v999taub.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-v1000taub.pdf}}
\includegraphics[width=0.435\textwidth]{{figures/t-rwaurb.pdf}}

